Toggling the Defiers to Relax Monotonicity: The Difference-in-Instrumental-Variables Estimand

Standard instrumental variables (IV) methods identify a Local Average Treatment Effect under monotonicity, which rules out defiers. In many empirical environments, however, distinct instruments may induce heterogeneous and even opposing behavioral responses. This paper introduces the Difference-in-Instrumental-Variables (DIIV) estimand, which exploits two instruments with opposing compliance patterns to recover a point-identified and behaviorally interpretable causal effect without imposing monotonicity. The estimand yields a convex combination of the marginal treatment effects on compliers and defiers, with weights reflecting differential shifts in treatment take-up across instruments. When monotonicity holds, DIIV coincides with the standard IV estimand. The approach can be implemented using simple linear transformations and standard two-stage least squares procedures. Applications using replication data illustrate its applicability in practice.

==> figures/figure1.tex <==
% ---------- Subfigure (a): z = 0 ----------
\begin{subfigure}{\linewidth} 
\centering
\begin{tikzpicture}[scale=1]


  % non-takers region (eta < v), light shading
  \fill[gray!15] (-3,0) rectangle (3,1);

  % takers region (eta >= v), slightly darker shading
  \fill[gray!30] (3,0) rectangle (9,1);

  % labels above regions
  \node at (-2,0.5) {non-takers};
  \node at (8,0.5) {takers};

  % x-axis
  \draw[<->] (-3.5,0) -- (9.5,0) node[right] {$\eta_i$};

  % threshold \underline{v}
  \draw[dashed] (3,0) -- (3,1);
  % tick and label below axis
  \draw (3,0.08) -- (3,-0.08);
  \node[below] at (3,-0.1) {$\underline{v}$};
\end{tikzpicture}
\subcaption{$z=0$.} \label{fig:microz0}
\end{subfigure}

\vspace{0.4cm}

% ---------- Subfigure (b): z = 1, type C ----------
\begin{subfigure}{\linewidth} 
\centering
\begin{tikzpicture}[scale=1]


  % non-takers region: eta < v - v_C(g)
  \fill[gray!15] (-3,0) rectangle (2,1);

  % compliers region: [v - v_C(g), v), wider: 2 → 3.5
  \fill[gray!60] (1,0) rectangle (3,1);

  % circumstantial always-takers: eta >= v
  \fill[gray!30] (3,0) rectangle (9,1);

  % labels above regions
  \node at (-2,0.5) {non-takers};
  \node at (2,0.5) {compliers};
  \node at (8,0.5) {takers};

  % x-axis
  \draw[<->] (-3.5,0) -- (9.5,0) node[right] {$\eta_i$};

  % thresholds (v - v_C(g)) and v
  \draw[dashed] (1,0) -- (1,1);
  \draw[dashed] (3,0) -- (3,1);

  % ticks and labels
  \draw (1,0.08) -- (1,-0.08);
  \draw (3,0.08) -- (3,-0.08);
  \node[below] at (1,-0.1) {$\underline{v} - v_C(g)$};
  \node[below,yshift=-0.75ex] at (3,-0.1) {$\underline{v}$};
\end{tikzpicture}
\subcaption{$z=1$, $\theta = C$ potential compliers.} \label{fig:microc}
\end{subfigure}

\vspace{0.4cm}

% ---------- Subfigure (c): z = 1, type F ----------
\begin{subfigure}{\linewidth} 
\centering
\begin{tikzpicture}[scale=1]

  % circumstantial never-takers: eta < v
  \fill[gray!15] (-3,0) rectangle (3,1);

  % defiers region: [v, v - v_F(g)), wider: 3 → 4.5
  \fill[gray!60] (3,0) rectangle (4.5,1);

  % circumstantial always-takers: eta >= v - v_F(g)
  \fill[gray!30] (4.5,0) rectangle (9,1);

  % labels above regions
  \node at (-2,0.5) {non-takers};
  \node at (3.75,0.5) {defiers};
  \node at (8,0.5) {takers};

  % x-axis
  \draw[<->] (-3.5,0) -- (9.5,0) node[right] {$\eta_i$};

  % thresholds (v) and (v - v_F(g))
  \draw[dashed] (3,0) -- (3,1);
  \draw[dashed] (4.5,0) -- (4.5,1);

  % ticks and labels (with manual vertical tweak)
  \draw (3,0.08) -- (3,-0.08);
  \draw (4.5,0.08) -- (4.5,-0.08);
  \node[below,yshift=-0.75ex] at (3,-0.1) {$\underline{v}$};
  \node[below] at (4.7,-0.1) {$\underline{v} - v_F(g)$};
\end{tikzpicture}
\subcaption{$z=1$, $\theta = F$ potential defiers.} \label{fig:microf}
\end{subfigure}

